Caloric Curve for Finite Nuclei in Thomas-Fermi Theory

In a finite temperature Thomas-Fermi theory with realistic nuclear interactions, we construct caloric curves for finite nuclei enclosed in a sphere of about $4 - 8$ times the normal nuclear volume. The specific heat capacity $C_v$ shows a peaked structure that is possibly indicative of a liquid-gas phase transition in finite nuclear systems.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 1066 2928 m
1066 2870 l
s 1069 2928 m
1069 2870 l
s 1049 2928 m
1047 2912 l
1047 2928 l
1088 2928 l
1088 2912 l
1086 2928 l
s 1058 2870 m
1077 2870 l
s 1170 2939 m
1164 2934 l
1158 2925 l
1153 2914 l
1150 2900 l
1150 2889 l
1153 2875 l
1158 2864 l
1164 2856 l
1170 2850 l
s 1164 2934 m
1158 2923 l
1156 2914 l
1153 2900 l
1153 2889 l
1156 2875 l
1158 2867 l
1164 2856 l
s 1192 2928 m
1192 2870 l
s 1195 2928 m
1212 2878 l
s 1192 2928 m
1212 2870 l
s 1231 2928 m
1212 2870 l
s 1231 2928 m
1231 2870 l
s 1234 2928 m
1234 2870 l
s 1184 2928 m
1195 2928 l
s 1231 2928 m
1242 2928 l
s 1184 2870 m
1200 2870 l
s 1223 2870 m
1242 2870 l
s 1259 2892 m
1293 2892 l
1293 2898 l
1290 2903 l
1287 2906 l
1281 2909 l
1273 2909 l
1265 2906 l
1259 2900 l
1256 2892 l
1256 2886 l
1259 2878 l
1265 2872 l
1273 2870 l
1279 2870 l
1287 2872 l
1293 2878 l
s 1290 2892 m
1290 2900 l
1287 2906 l
s 1273 2909 m
1267 2906 l
1262 2900 l
1259 2892 l
1259 2886 l
1262 2878 l
1267 2872 l
1273 2870 l
s 1309 2928 m
1329 2870 l
s 1312 2928 m
1329 2878 l
s 1349 2928 m
1329 2870 l
s 1304 2928 m
1321 2928 l
s 1337 2928 m
1354 2928 l
s 1365 2939 m
1371 2934 l
1376 2925 l
1382 2914 l
1385 2900 l
1385 2889 l
1382 2875 l
1376 2864 l
1371 2856 l
1365 2850 l
s 1371 2934 m
1376 2923 l
1379 2914 l
1382 2900 l
1382 2889 l
1379 2875 l
1376 2867 l
1371 2856 l
s  416 1933 m
 357 1933 l
s  416 1930 m
 357 1930 l
s  399 1914 m
 377 1914 l
s  416 1941 m
 416 1897 l
 399 1897 l
 416 1900 l
s  388 1930 m
 388 1914 l
s  357 1941 m
 357 1897 l
 374 1897 l
 357 1900 l
s  432 1872 m
 406 1860 l
s  432 1860 m
 406 1872 l
s  424 1879 m
 413 1853 l
s  424 1853 m
 413 1879 l
s  427 1768 m
 422 1774 l
 413 1779 l
 402 1785 l
 388 1788 l
 377 1788 l
 363 1785 l
 352 1779 l
 343 1774 l
 338 1768 l
s  422 1774 m
 410 1779 l
 402 1782 l
 388 1785 l
 377 1785 l
 363 1782 l
 354 1779 l
 343 1774 l
s  416 1746 m
 357 1746 l
s  416 1743 m
 366 1726 l
s  416 1746 m
 357 1726 l
s  416 1707 m
 357 1726 l
s  416 1707 m
 357 1707 l
s  416 1704 m
 357 1704 l
s  416 1754 m
 416 1743 l
s  416 1707 m
 416 1695 l
s  357 1754 m
 357 1737 l
s  357 1715 m
 357 1695 l
s  380 1679 m
 380 1645 l
 385 1645 l
 391 1648 l
 394 1651 l
 396 1656 l
 396 1665 l
 394 1673 l
 388 1679 l
 380 1681 l
 374 1681 l
 366 1679 l
 360 1673 l
 357 1665 l
 357 1659 l
 360 1651 l
 366 1645 l
s  380 1648 m
 388 1648 l
 394 1651 l
s  396 1665 m
 394 1670 l
 388 1676 l
 380 1679 l
 374 1679 l
 366 1676 l
 360 1670 l
 357 1665 l
s  416 1628 m
 357 1609 l
s  416 1626 m
 366 1609 l
s  416 1589 m
 357 1609 l
s  416 1634 m
 416 1617 l
s  416 1600 m
 416 1584 l
s  427 1572 m
 422 1567 l
 413 1561 l
 402 1556 l
 388 1553 l
 377 1553 l
 363 1556 l
 352 1561 l
 343 1567 l
 338 1572 l
s  422 1567 m
 410 1561 l
 402 1558 l
 388 1556 l
 377 1556 l
 363 1558 l
 354 1561 l
 343 1567 l
s 1890 2639 m
 547 2639 l
s  547 2639 m
 547  850 l
s  547  850 m
1890  850 l
s 1890  850 m
1890 2639 l
s  547 2639 m
 564 2639 l
 580 2638 l
 596 2637 l
 613 2635 l
 629 2634 l
 645 2631 l
 662 2629 l
 678 2625 l
 694 2622 l
 710 2618 l
 727 2613 l
 743 2608 l
 760 2601 l
 776 2595 l
 791 2588 l
 808 2579 l
 825 2570 l
 841 2560 l
 857 2550 l
 873 2539 l
 890 2526 l
 907 2512 l
 923 2498 l
 939 2483 l
 954 2467 l
 972 2449 l
 988 2430 l
1005 2410 l
1020 2390 l
1035 2370 l
1053 2345 l
1070 2320 l
1086 2295 l
1102 2269 l
1117 2243 l
1134 2212 l
1151 2181 l
1167 2149 l
1183 2118 l
1198 2086 l
1215 2049 l
1232 2012 l
1248 1976 l
1264 1939 l
1280 1902 l
1289 1877 l
1299 1853 l
1309 1829 l
1319 1804 l
1328 1780 l
1335 1763 l
1341 1746 l
1348 1729 l
1354 1712 l
1361 1695 l
1367 1678 l
1374 1660 l
1381 1643 l
1387 1625 l
1393 1608 l
1400 1589 l
1406 1570 l
1413 1551 l
1419 1532 l
1426 1514 l
1429 1505 l
1432 1497 l
1435 1489 l
1439 1481 l
1442 1472 l
1448 1458 l
1454 1444 l
1461 1431 l
1468 1417 l
1475 1403 l
1483 1388 l
1493 1373 l
1503 1359 l
1513 1344 l
1524 1330 l
1540 1308 l
1556 1286 l
1572 1264 l
1588 1242 l
1605 1221 l
1621 1200 l
1637 1179 l
1654 1158 l
1670 1137 l
1686 1116 l
1703 1095 l
1719 1074 l
1735 1054 l
1751 1033 l
1768 1012 l
s  547 2639 m
 615 2639 l
s  570 2570 m
 547 2570 l
s  547 2502 m
 570 2502 l
s  570 2433 m
 547 2433 l
s  547 2364 m
 570 2364 l
s  615 2296 m
 547 2296 l
s  547 2227 m
 570 2227 l
s  570 2158 m
 547 2158 l
s  547 2090 m
 570 2090 l
s  570 2021 m
 547 2021 l
s  547 1952 m
 615 1952 l
s  570 1884 m
 547 1884 l
s  547 1815 m
 570 1815 l
s  570 1746 m
 547 1746 l
s  547 1678 m
 570 1678 l
s  615 1609 m
 547 1609 l
s  547 1540 m
 570 1540 l
s  570 1472 m
 547 1472 l
s  547 1403 m
 570 1403 l
s  570 1334 m
 547 1334 l
s  547 1266 m
 615 1266 l
s  570 1197 m
 547 1197 l
s  547 1128 m
 570 1128 l
s  570 1060 m
 547 1060 l
s  547  991 m
 570  991 l
s  615  922 m
 547  922 l
s  547  854 m
 570  854 l
s  510 2641 m
 509 2647 l
 503 2650 l
 494 2652 l
 488 2652 l
 479 2650 l
 473 2647 l
 471 2641 l
 471 2637 l
 473 2632 l
 479 2628 l
 488 2626 l
 494 2626 l
 503 2628 l
 509 2632 l
 510 2637 l
 510 2641 l
s  510 2641 m
 509 2645 l
 507 2647 l
 503 2648 l
 494 2650 l
 488 2650 l
 479 2648 l
 475 2647 l
 473 2645 l
 471 2641 l
s  471 2637 m
 473 2634 l
 475 2632 l
 479 2630 l
 488 2628 l
 494 2628 l
 503 2630 l
 507 2632 l
 509 2634 l
 510 2637 l
s  510 2305 m
 492 2309 l
s  492 2309 m
 496 2305 l
 497 2300 l
 497 2294 l
 496 2288 l
 492 2285 l
 486 2283 l
 483 2283 l
 477 2285 l
 473 2288 l
 471 2294 l
 471 2300 l
 473 2305 l
 475 2307 l
 479 2309 l
 481 2309 l
 483 2307 l
 481 2305 l
 479 2307 l
s  497 2294 m
 496 2290 l
 492 2286 l
 486 2285 l
 483 2285 l
 477 2286 l
 473 2290 l
 471 2294 l
s  510 2305 m
 510 2286 l
s  509 2305 m
 509 2296 l
 510 2286 l
s  503 1979 m
 505 1975 l
 510 1969 l
 471 1969 l
s  509 1971 m
 471 1971 l
s  471 1979 m
 471 1962 l
s  510 1936 m
 509 1941 l
 503 1945 l
 494 1947 l
 488 1947 l
 479 1945 l
 473 1941 l
 471 1936 l
 471 1932 l
 473 1926 l
 479 1923 l
 488 1921 l
 494 1921 l
 503 1923 l
 509 1926 l
 510 1932 l
 510 1936 l
s  510 1936 m
 509 1939 l
 507 1941 l
 503 1943 l
 494 1945 l
 488 1945 l
 479 1943 l
 475 1941 l
 473 1939 l
 471 1936 l
s  471 1932 m
 473 1928 l
 475 1926 l
 479 1924 l
 488 1923 l
 494 1923 l
 503 1924 l
 507 1926 l
 509 1928 l
 510 1932 l
s  503 1635 m
 505 1631 l
 510 1626 l
 471 1626 l
s  509 1628 m
 471 1628 l
s  471 1635 m
 471 1618 l
s  510 1600 m
 492 1603 l
s  492 1603 m
 496 1600 l
 497 1594 l
 497 1589 l
 496 1583 l
 492 1579 l
 486 1577 l
 483 1577 l
 477 1579 l
 473 1583 l
 471 1589 l
 471 1594 l
 473 1600 l
 475 1602 l
 479 1603 l
 481 1603 l
 483 1602 l
 481 1600 l
 479 1602 l
s  497 1589 m
 496 1585 l
 492 1581 l
 486 1579 l
 483 1579 l
 477 1581 l
 473 1585 l
 471 1589 l
s  510 1600 m
 510 1581 l
s  509 1600 m
 509 1590 l
 510 1581 l
s  503 1296 m
 501 1294 l
 499 1296 l
 501 1297 l
 503 1297 l
 507 1296 l
 509 1294 l
 510 1288 l
 510 1281 l
 509 1275 l
 507 1273 l
 503 1271 l
 499 1271 l
 496 1273 l
 492 1279 l
 488 1288 l
 486 1292 l
 483 1296 l
 477 1297 l
 471 1297 l
s  510 1281 m
 509 1277 l
 507 1275 l
 503 1273 l
 499 1273 l
 496 1275 l
 492 1281 l
 488 1288 l
s  475 1297 m
 477 1296 l
 477 1292 l
 473 1282 l
 473 1277 l
 475 1273 l
 477 1271 l
s  477 1292 m
 471 1282 l
 471 1275 l
 473 1273 l
 477 1271 l
 481 1271 l
s  510 1249 m
 509 1255 l
 503 1258 l
 494 1260 l
 488 1260 l
 479 1258 l
 473 1255 l
 471 1249 l
 471 1245 l
 473 1240 l
 479 1236 l
 488 1234 l
 494 1234 l
 503 1236 l
 509 1240 l
 510 1245 l
 510 1249 l
s  510 1249 m
 509 1253 l
 507 1255 l
 503 1256 l
 494 1258 l
 488 1258 l
 479 1256 l
 475 1255 l
 473 1253 l
 471 1249 l
s  471 1245 m
 473 1241 l
 475 1240 l
 479 1238 l
 488 1236 l
 494 1236 l
 503 1238 l
 507 1240 l
 509 1241 l
 510 1245 l
s  503  952 m
 501  950 l
 499  952 l
 501  954 l
 503  954 l
 507  952 l
 509  950 l
 510  945 l
 510  937 l
 509  932 l
 507  930 l
 503  928 l
 499  928 l
 496  930 l
 492  935 l
 488  945 l
 486  948 l
 483  952 l
 477  954 l
 471  954 l
s  510  937 m
 509  934 l
 507  932 l
 503  930 l
 499  930 l
 496  932 l
 492  937 l
 488  945 l
s  475  954 m
 477  952 l
 477  948 l
 473  939 l
 473  934 l
 475  930 l
 477  928 l
s  477  948 m
 471  939 l
 471  932 l
 473  930 l
 477  928 l
 481  928 l
s  510  913 m
 492  917 l
s  492  917 m
 496  913 l
 497  907 l
 497  902 l
 496  896 l
 492  893 l
 486  891 l
 483  891 l
 477  893 l
 473  896 l
 471  902 l
 471  907 l
 473  913 l
 475  915 l
 479  917 l
 481  917 l
 483  915 l
 481  913 l
 479  915 l
s  497  902 m
 496  898 l
 492  894 l
 486  893 l
 483  893 l
 477  894 l
 473  898 l
 471  902 l
s  510  913 m
 510  894 l
s  509  913 m
 509  904 l
 510  894 l
s 1822 2639 m
1890 2639 l
s 1890 2570 m
1867 2570 l
s 1867 2502 m
1890 2502 l
s 1890 2433 m
1867 2433 l
s 1867 2364 m
1890 2364 l
s 1890 2296 m
1822 2296 l
s 1867 2227 m
1890 2227 l
s 1890 2158 m
1867 2158 l
s 1867 2090 m
1890 2090 l
s 1890 2021 m
1867 2021 l
s 1822 1952 m
1890 1952 l
s 1890 1884 m
1867 1884 l
s 1867 1815 m
1890 1815 l
s 1890 1746 m
1867 1746 l
s 1867 1678 m
1890 1678 l
s 1890 1609 m
1822 1609 l
s 1867 1540 m
1890 1540 l
s 1890 1472 m
1867 1472 l
s 1867 1403 m
1890 1403 l
s 1890 1334 m
1867 1334 l
s 1822 1266 m
1890 1266 l
s 1890 1197 m
1867 1197 l
s 1867 1128 m
1890 1128 l
s 1890 1060 m
1867 1060 l
s 1867  991 m
1890  991 l
s 1890  922 m
1822  922 l
s 1867  854 m
1890  854 l
s  547 2639 m
 547 2572 l
s  629 2617 m
 629 2639 l
s  710 2639 m
 710 2617 l
s  791 2617 m
 791 2639 l
s  873 2639 m
 873 2617 l
s  954 2572 m
 954 2639 l
s 1035 2639 m
1035 2617 l
s 1117 2617 m
1117 2639 l
s 1198 2639 m
1198 2617 l
s 1280 2617 m
1280 2639 l
s 1361 2639 m
1361 2572 l
s 1442 2617 m
1442 2639 l
s 1524 2639 m
1524 2617 l
s 1605 2617 m
1605 2639 l
s 1686 2639 m
1686 2617 l
s 1768 2572 m
1768 2639 l
s 1849 2639 m
1849 2617 l
s  564 2682 m
 562 2688 l
 557 2691 l
 547 2693 l
 542 2693 l
 532 2691 l
 527 2688 l
 525 2682 l
 525 2678 l
 527 2673 l
 532 2669 l
 542 2667 l
 547 2667 l
 557 2669 l
 562 2673 l
 564 2678 l
 564 2682 l
s  564 2682 m
 562 2686 l
 560 2688 l
 557 2689 l
 547 2691 l
 542 2691 l
 532 2689 l
 529 2688 l
 527 2686 l
 525 2682 l
s  525 2678 m
 527 2675 l
 529 2673 l
 532 2671 l
 542 2669 l
 547 2669 l
 557 2671 l
 560 2673 l
 562 2675 l
 564 2678 l
s  971 2689 m
 952 2693 l
s  952 2693 m
 956 2689 l
 958 2684 l
 958 2678 l
 956 2673 l
 952 2669 l
 947 2667 l
 943 2667 l
 937 2669 l
 934 2673 l
 932 2678 l
 932 2684 l
 934 2689 l
 935 2691 l
 939 2693 l
 941 2693 l
 943 2691 l
 941 2689 l
 939 2691 l
s  958 2678 m
 956 2675 l
 952 2671 l
 947 2669 l
 943 2669 l
 937 2671 l
 934 2675 l
 932 2678 l
s  971 2689 m
 971 2671 l
s  969 2689 m
 969 2680 l
 971 2671 l
s 1370 2725 m
1372 2721 l
1378 2716 l
1338 2716 l
s 1376 2717 m
1338 2717 l
s 1338 2725 m
1338 2708 l
s 1378 2682 m
1376 2688 l
1370 2691 l
1361 2693 l
1355 2693 l
1346 2691 l
1340 2688 l
1338 2682 l
1338 2678 l
1340 2673 l
1346 2669 l
1355 2667 l
1361 2667 l
1370 2669 l
1376 2673 l
1378 2678 l
1378 2682 l
s 1378 2682 m
1376 2686 l
1374 2688 l
1370 2689 l
1361 2691 l
1355 2691 l
1346 2689 l
1342 2688 l
1340 2686 l
1338 2682 l
s 1338 2678 m
1340 2675 l
1342 2673 l
1346 2671 l
1355 2669 l
1361 2669 l
1370 2671 l
1374 2673 l
1376 2675 l
1378 2678 l
s 1777 2725 m
1779 2721 l
1784 2716 l
1745 2716 l
s 1782 2717 m
1745 2717 l
s 1745 2725 m
1745 2708 l
s 1784 2689 m
1766 2693 l
s 1766 2693 m
1769 2689 l
1771 2684 l
1771 2678 l
1769 2673 l
1766 2669 l
1760 2667 l
1756 2667 l
1751 2669 l
1747 2673 l
1745 2678 l
1745 2684 l
1747 2689 l
1749 2691 l
1753 2693 l
1755 2693 l
1756 2691 l
1755 2689 l
1753 2691 l
s 1771 2678 m
1769 2675 l
1766 2671 l
1760 2669 l
1756 2669 l
1751 2671 l
1747 2675 l
1745 2678 l
s 1784 2689 m
1784 2671 l
s 1782 2689 m
1782 2680 l
1784 2671 l
s  547  917 m
 547  850 l
s  629  850 m
 629  872 l
s  710  872 m
 710  850 l
s  791  850 m
 791  872 l
s  873  872 m
 873  850 l
s  954  850 m
 954  917 l
s 1035  872 m
1035  850 l
s 1117  850 m
1117  872 l
s 1198  872 m
1198  850 l
s 1280  850 m
1280  872 l
s 1361  917 m
1361  850 l
s 1442  850 m
1442  872 l
s 1524  872 m
1524  850 l
s 1605  850 m
1605  872 l
s 1686  872 m
1686  850 l
s 1768  850 m
1768  917 l
s 1849  872 m
1849  850 l
s  547 2639 m
 564 2639 l
 580 2638 l
 581 2638 l
s  614 2635 m
 629 2634 l
 645 2631 l
 647 2631 l
s  680 2625 m
 694 2622 l
 710 2619 l
 712 2618 l
s  744 2609 m
 759 2603 l
 775 2597 l
 776 2597 l
s  806 2585 m
 808 2584 l
 825 2576 l
 837 2570 l
s  866 2554 m
 873 2550 l
 890 2540 l
 894 2537 l
s  922 2519 m
 922 2519 l
 938 2507 l
 949 2499 l
s  975 2479 m
 988 2469 l
1001 2457 l
s 1026 2435 m
1035 2426 l
1050 2412 l
s 1074 2389 m
1085 2377 l
1097 2365 l
s 1119 2340 m
1134 2324 l
1141 2315 l
s 1163 2290 m
1166 2286 l
1182 2267 l
1184 2264 l
s 1205 2238 m
1215 2226 l
1226 2212 l
s 1246 2186 m
1247 2184 l
1264 2163 l
1266 2159 l
s 1286 2132 m
1296 2119 l
1306 2105 l
s 1325 2078 m
1329 2074 l
1345 2051 l
s 1364 2024 m
1377 2005 l
1383 1996 l
s 1402 1969 m
1410 1958 l
1421 1942 l
s 1440 1914 m
1442 1911 l
1458 1887 l
1459 1887 l
s 1477 1859 m
1491 1839 l
1496 1832 l
s 1515 1804 m
1524 1792 l
1534 1777 l
s 1553 1749 m
1556 1745 l
1572 1722 l
s 1591 1694 m
1605 1674 l
1610 1667 l
s 1629 1640 m
1637 1628 l
1648 1613 l
s 1667 1585 m
1670 1582 l
1686 1559 l
1687 1558 l
s 1706 1531 m
1719 1514 l
1726 1504 l
s 1745 1477 m
1751 1469 l
1765 1450 l
s 1785 1424 m
1800 1403 l
1805 1397 l
s 1825 1370 m
1833 1360 l
1845 1343 l
s 1655 2311 m
1653 2316 l
1650 2318 l
1644 2318 l
1640 2316 l
1638 2311 l
1638 2303 l
1640 2298 l
1644 2296 l
1650 2296 l
1653 2298 l
1655 2303 l
1655 2311 l
s 1655 2311 m
1653 2314 l
1650 2316 l
1644 2316 l
1640 2314 l
1638 2311 l
s 1638 2303 m
1640 2300 l
1644 2298 l
1650 2298 l
1653 2300 l
1655 2303 l
s 1638 2311 m
1637 2316 l
1635 2318 l
1631 2320 l
1624 2320 l
1620 2318 l
1618 2316 l
1616 2311 l
1616 2303 l
1618 2298 l
1620 2296 l
1624 2294 l
1631 2294 l
1635 2296 l
1637 2298 l
1638 2303 l
s 1638 2311 m
1637 2314 l
1635 2316 l
1631 2318 l
1624 2318 l
1620 2316 l
1618 2314 l
1616 2311 l
s 1616 2303 m
1618 2300 l
1620 2298 l
1624 2296 l
1631 2296 l
1635 2298 l
1637 2300 l
1638 2303 l
s 1655 2279 m
1637 2283 l
s 1637 2283 m
1640 2279 l
1642 2273 l
1642 2268 l
1640 2262 l
1637 2259 l
1631 2257 l
1627 2257 l
1622 2259 l
1618 2262 l
1616 2268 l
1616 2273 l
1618 2279 l
1620 2281 l
1624 2283 l
1625 2283 l
1627 2281 l
1625 2279 l
1624 2281 l
s 1642 2268 m
1640 2264 l
1637 2260 l
1631 2259 l
1627 2259 l
1622 2260 l
1618 2264 l
1616 2268 l
s 1655 2279 m
1655 2260 l
s 1653 2279 m
1653 2270 l
1655 2260 l
s 1630 2233 m
1571 2233 l
s 1630 2231 m
1571 2231 l
s 1630 2194 m
1594 2231 l
s 1605 2217 m
1571 2194 l
s 1605 2219 m
1571 2197 l
s 1630 2242 m
1630 2222 l
s 1630 2205 m
1630 2189 l
s 1571 2242 m
1571 2222 l
s 1571 2205 m
1571 2189 l
s 1610 2172 m
1571 2172 l
s 1610 2169 m
1571 2169 l
s 1594 2169 m
1602 2166 l
1608 2161 l
1610 2155 l
1610 2147 l
1608 2144 l
1605 2144 l
1602 2147 l
1605 2149 l
1608 2147 l
s 1610 2180 m
1610 2169 l
s 1571 2180 m
1571 2161 l
s
saveobj restore
showpage

%------------------------Figure 6-------------------------------
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s  416 1897 m
 357 1897 l
s  416 1894 m
 357 1894 l
s  416 1914 m
 399 1916 l
 416 1916 l
 416 1874 l
 399 1874 l
 416 1877 l
s  357 1905 m
 357 1886 l
s  427 1793 m
 422 1799 l
 413 1804 l
 402 1810 l
 388 1813 l
 377 1813 l
 363 1810 l
 352 1804 l
 343 1799 l
 338 1793 l
s  422 1799 m
 410 1804 l
 402 1807 l
 388 1810 l
 377 1810 l
 363 1807 l
 354 1804 l
 343 1799 l
s  416 1771 m
 357 1771 l
s  416 1768 m
 366 1751 l
s  416 1771 m
 357 1751 l
s  416 1732 m
 357 1751 l
s  416 1732 m
 357 1732 l
s  416 1729 m
 357 1729 l
s  416 1779 m
 416 1768 l
s  416 1732 m
 416 1721 l
s  357 1779 m
 357 1763 l
s  357 1740 m
 357 1721 l
s  380 1704 m
 380 1670 l
 385 1670 l
 391 1673 l
 394 1676 l
 396 1681 l
 396 1690 l
 394 1698 l
 388 1704 l
 380 1707 l
 374 1707 l
 366 1704 l
 360 1698 l
 357 1690 l
 357 1684 l
 360 1676 l
 366 1670 l
s  380 1673 m
 388 1673 l
 394 1676 l
s  396 1690 m
 394 1695 l
 388 1701 l
 380 1704 l
 374 1704 l
 366 1701 l
 360 1695 l
 357 1690 l
s  416 1653 m
 357 1634 l
s  416 1651 m
 366 1634 l
s  416 1614 m
 357 1634 l
s  416 1659 m
 416 1642 l
s  416 1626 m
 416 1609 l
s  427 1598 m
 422 1592 l
 413 1586 l
 402 1581 l
 388 1578 l
 377 1578 l
 363 1581 l
 352 1586 l
 343 1592 l
 338 1598 l
s  422 1592 m
 410 1586 l
 402 1584 l
 388 1581 l
 377 1581 l
 363 1584 l
 354 1586 l
 343 1592 l
s 1216 2920 m
1219 2912 l
1219 2928 l
1216 2920 l
1211 2925 l
1202 2928 l
1197 2928 l
1188 2925 l
1183 2920 l
1180 2914 l
1177 2906 l
1177 2892 l
1180 2884 l
1183 2878 l
1188 2872 l
1197 2870 l
1202 2870 l
1211 2872 l
1216 2878 l
1219 2884 l
s 1197 2928 m
1191 2925 l
1185 2920 l
1183 2914 l
1180 2906 l
1180 2892 l
1183 2884 l
1185 2878 l
1191 2872 l
1197 2870 l
s 1237 2873 m
1248 2847 l
s 1239 2873 m
1248 2851 l
s 1259 2873 m
1248 2847 l
s 1233 2873 m
1244 2873 l
s 1252 2873 m
1263 2873 l
s 1890 2639 m
 547 2639 l
s  547 2639 m
 547  850 l
s  547  850 m
1890  850 l
s 1890  850 m
1890 2639 l
s  547 2639 m
 556 2626 l
 565 2612 l
 574 2598 l
 584 2585 l
s  584 2585 m
 596 2571 l
 608 2558 l
 621 2544 l
 632 2531 l
s  632 2531 m
 644 2517 l
 654 2504 l
 664 2490 l
 673 2476 l
s  673 2476 m
 683 2463 l
 692 2449 l
 701 2436 l
 710 2422 l
s  710 2422 m
 720 2409 l
 729 2395 l
 739 2382 l
 751 2368 l
s  751 2368 m
 764 2354 l
 778 2341 l
 794 2327 l
 809 2314 l
s  809 2314 m
 840 2287 l
 869 2260 l
 900 2232 l
 932 2205 l
s  932 2205 m
 965 2178 l
1000 2151 l
1037 2124 l
1075 2097 l
s 1075 2097 m
1113 2070 l
1152 2043 l
1191 2016 l
1232 1988 l
s 1232 1988 m
1273 1961 l
1314 1934 l
1354 1907 l
1391 1880 l
s 1391 1880 m
1425 1853 l
1456 1826 l
1486 1799 l
1516 1771 l
s 1516 1771 m
1547 1744 l
1577 1717 l
1607 1690 l
1634 1663 l
s 1634 1663 m
1650 1647 l
1665 1630 l
1679 1614 l
1694 1598 l
s 1694 1598 m
1703 1587 l
1713 1576 l
1722 1565 l
1731 1555 l
s 1731 1555 m
1734 1549 l
1738 1544 l
1742 1538 l
1745 1533 l
s 1745 1533 m
1749 1527 l
1754 1522 l
1757 1517 l
1760 1511 l
s 1760 1511 m
1762 1506 l
1764 1500 l
1765 1495 l
1768 1489 l
s 1768 1489 m
1771 1484 l
1772 1479 l
1767 1473 l
1753 1468 l
s 1753 1468 m
1727 1462 l
1690 1457 l
1644 1452 l
1590 1446 l
s 1590 1446 m
1531 1441 l
1470 1435 l
1412 1430 l
1361 1424 l
s 1361 1424 m
1321 1419 l
1290 1414 l
1267 1408 l
1248 1403 l
s 1248 1403 m
1233 1397 l
1219 1392 l
1208 1386 l
1198 1381 l
s 1198 1381 m
1189 1376 l
1182 1370 l
1175 1365 l
1169 1359 l
s 1169 1359 m
1163 1354 l
1158 1348 l
1154 1343 l
1150 1338 l
s 1150 1338 m
1134 1311 l
1124 1283 l
1117 1256 l
1113 1229 l
s 1113 1229 m
1110 1202 l
1108 1175 l
1106 1148 l
1105 1121 l
s 1105 1121 m
1104 1094 l
1103 1066 l
1102 1039 l
1102 1012 l
s  547 2639 m
 615 2639 l
s  570 2531 m
 547 2531 l
s  547 2422 m
 570 2422 l
s  570 2314 m
 547 2314 l
s  547 2205 m
 570 2205 l
s  615 2097 m
 547 2097 l
s  547 1988 m
 570 1988 l
s  570 1880 m
 547 1880 l
s  547 1771 m
 570 1771 l
s  570 1663 m
 547 1663 l
s  547 1555 m
 615 1555 l
s  570 1446 m
 547 1446 l
s  547 1338 m
 570 1338 l
s  570 1229 m
 547 1229 l
s  547 1121 m
 570 1121 l
s  615 1012 m
 547 1012 l
s  547  904 m
 570  904 l
s  510 2641 m
 509 2647 l
 503 2650 l
 494 2652 l
 488 2652 l
 479 2650 l
 473 2647 l
 471 2641 l
 471 2637 l
 473 2632 l
 479 2628 l
 488 2626 l
 494 2626 l
 503 2628 l
 509 2632 l
 510 2637 l
 510 2641 l
s  510 2641 m
 509 2645 l
 507 2647 l
 503 2648 l
 494 2650 l
 488 2650 l
 479 2648 l
 475 2647 l
 473 2645 l
 471 2641 l
s  471 2637 m
 473 2634 l
 475 2632 l
 479 2630 l
 488 2628 l
 494 2628 l
 503 2630 l
 507 2632 l
 509 2634 l
 510 2637 l
s  510 2106 m
 492 2110 l
s  492 2110 m
 496 2106 l
 497 2101 l
 497 2095 l
 496 2089 l
 492 2086 l
 486 2084 l
 483 2084 l
 477 2086 l
 473 2089 l
 471 2095 l
 471 2101 l
 473 2106 l
 475 2108 l
 479 2110 l
 481 2110 l
 483 2108 l
 481 2106 l
 479 2108 l
s  497 2095 m
 496 2091 l
 492 2088 l
 486 2086 l
 483 2086 l
 477 2088 l
 473 2091 l
 471 2095 l
s  510 2106 m
 510 2088 l
s  509 2106 m
 509 2097 l
 510 2088 l
s  503 1581 m
 505 1577 l
 510 1571 l
 471 1571 l
s  509 1573 m
 471 1573 l
s  471 1581 m
 471 1564 l
s  510 1538 m
 509 1543 l
 503 1547 l
 494 1549 l
 488 1549 l
 479 1547 l
 473 1543 l
 471 1538 l
 471 1534 l
 473 1528 l
 479 1525 l
 488 1523 l
 494 1523 l
 503 1525 l
 509 1528 l
 510 1534 l
 510 1538 l
s  510 1538 m
 509 1541 l
 507 1543 l
 503 1545 l
 494 1547 l
 488 1547 l
 479 1545 l
 475 1543 l
 473 1541 l
 471 1538 l
s  471 1534 m
 473 1530 l
 475 1528 l
 479 1527 l
 488 1525 l
 494 1525 l
 503 1527 l
 507 1528 l
 509 1530 l
 510 1534 l
s  503 1038 m
 505 1035 l
 510 1029 l
 471 1029 l
s  509 1031 m
 471 1031 l
s  471 1038 m
 471 1022 l
s  510 1003 m
 492 1007 l
s  492 1007 m
 496 1003 l
 497  997 l
 497  992 l
 496  986 l
 492  982 l
 486  981 l
 483  981 l
 477  982 l
 473  986 l
 471  992 l
 471  997 l
 473 1003 l
 475 1005 l
 479 1007 l
 481 1007 l
 483 1005 l
 481 1003 l
 479 1005 l
s  497  992 m
 496  988 l
 492  984 l
 486  982 l
 483  982 l
 477  984 l
 473  988 l
 471  992 l
s  510 1003 m
 510  984 l
s  509 1003 m
 509  994 l
 510  984 l
s 1822 2639 m
1890 2639 l
s 1890 2531 m
1867 2531 l
s 1867 2422 m
1890 2422 l
s 1890 2314 m
1867 2314 l
s 1867 2205 m
1890 2205 l
s 1890 2097 m
1822 2097 l
s 1867 1988 m
1890 1988 l
s 1890 1880 m
1867 1880 l
s 1867 1771 m
1890 1771 l
s 1890 1663 m
1867 1663 l
s 1822 1555 m
1890 1555 l
s 1890 1446 m
1867 1446 l
s 1867 1338 m
1890 1338 l
s 1890 1229 m
1867 1229 l
s 1867 1121 m
1890 1121 l
s 1890 1012 m
1822 1012 l
s 1867  904 m
1890  904 l
s  547 2639 m
 547 2572 l
s  621 2617 m
 621 2639 l
s  695 2639 m
 695 2617 l
s  769 2617 m
 769 2639 l
s  843 2639 m
 843 2617 l
s  917 2572 m
 917 2639 l
s  991 2639 m
 991 2617 l
s 1065 2617 m
1065 2639 l
s 1139 2639 m
1139 2617 l
s 1213 2617 m
1213 2639 l
s 1287 2639 m
1287 2572 l
s 1361 2617 m
1361 2639 l
s 1435 2639 m
1435 2617 l
s 1509 2617 m
1509 2639 l
s 1583 2639 m
1583 2617 l
s 1657 2572 m
1657 2639 l
s 1731 2639 m
1731 2617 l
s 1805 2617 m
1805 2639 l
s 1879 2639 m
1879 2617 l
s  564 2682 m
 562 2688 l
 557 2691 l
 547 2693 l
 542 2693 l
 532 2691 l
 527 2688 l
 525 2682 l
 525 2678 l
 527 2673 l
 532 2669 l
 542 2667 l
 547 2667 l
 557 2669 l
 562 2673 l
 564 2678 l
 564 2682 l
s  564 2682 m
 562 2686 l
 560 2688 l
 557 2689 l
 547 2691 l
 542 2691 l
 532 2689 l
 529 2688 l
 527 2686 l
 525 2682 l
s  525 2678 m
 527 2675 l
 529 2673 l
 532 2671 l
 542 2669 l
 547 2669 l
 557 2671 l
 560 2673 l
 562 2675 l
 564 2678 l
s  926 2688 m
 928 2684 l
 934 2678 l
 895 2678 l
s  932 2680 m
 895 2680 l
s  895 2688 m
 895 2671 l
s 1296 2691 m
1294 2689 l
1292 2691 l
1294 2693 l
1296 2693 l
1300 2691 l
1302 2689 l
1304 2684 l
1304 2676 l
1302 2671 l
1300 2669 l
1296 2667 l
1292 2667 l
1289 2669 l
1285 2675 l
1281 2684 l
1279 2688 l
1276 2691 l
1270 2693 l
1265 2693 l
s 1304 2676 m
1302 2673 l
1300 2671 l
1296 2669 l
1292 2669 l
1289 2671 l
1285 2676 l
1281 2684 l
s 1268 2693 m
1270 2691 l
1270 2688 l
1266 2678 l
1266 2673 l
1268 2669 l
1270 2667 l
s 1270 2688 m
1265 2678 l
1265 2671 l
1266 2669 l
1270 2667 l
1274 2667 l
s 1666 2691 m
1664 2689 l
1662 2691 l
1664 2693 l
1666 2693 l
1670 2691 l
1672 2689 l
1673 2684 l
1673 2676 l
1672 2671 l
1668 2669 l
1662 2669 l
1659 2671 l
1657 2676 l
1657 2682 l
s 1673 2676 m
1672 2673 l
1668 2671 l
1662 2671 l
1659 2673 l
1657 2676 l
s 1657 2676 m
1655 2673 l
1651 2669 l
1647 2667 l
1642 2667 l
1638 2669 l
1636 2671 l
1634 2676 l
1634 2684 l
1636 2689 l
1638 2691 l
1642 2693 l
1644 2693 l
1645 2691 l
1644 2689 l
1642 2691 l
s 1653 2671 m
1647 2669 l
1642 2669 l
1638 2671 l
1636 2673 l
1634 2676 l
s  547  917 m
 547  850 l
s  621  850 m
 621  872 l
s  695  872 m
 695  850 l
s  769  850 m
 769  872 l
s  843  872 m
 843  850 l
s  917  850 m
 917  917 l
s  991  872 m
 991  850 l
s 1065  850 m
1065  872 l
s 1139  872 m
1139  850 l
s 1213  850 m
1213  872 l
s 1287  917 m
1287  850 l
s 1361  850 m
1361  872 l
s 1435  872 m
1435  850 l
s 1509  850 m
1509  872 l
s 1583  872 m
1583  850 l
s 1657  850 m
1657  917 l
s 1731  872 m
1731  850 l
s 1805  850 m
1805  872 l
s 1879  872 m
1879  850 l
s  547 2639 m
 554 2628 l
 561 2617 l
 565 2611 l
s  584 2585 m
 593 2574 l
 602 2563 l
 606 2559 l
s  627 2533 m
 629 2531 l
s  629 2531 m
 636 2520 l
 643 2509 l
 647 2503 l
s  662 2476 m
 669 2466 l
 675 2455 l
 680 2448 l
s  695 2422 m
 702 2411 l
 708 2401 l
 712 2393 l
s  727 2368 m
 734 2357 l
 742 2346 l
 746 2341 l
s  766 2314 m
 766 2314 l
s  766 2314 m
 782 2292 l
 786 2287 l
s  805 2259 m
 812 2249 l
 824 2232 l
s  842 2205 m
 858 2184 l
 862 2178 l
s  881 2151 m
 890 2140 l
 901 2124 l
s  921 2097 m
 921 2097 l
s  921 2097 m
 936 2075 l
 940 2069 l
s  959 2042 m
 966 2032 l
 977 2014 l
s  995 1988 m
1010 1967 l
1014 1961 l
s 1032 1933 m
1038 1923 l
1050 1905 l
s 1065 1880 m
1077 1858 l
1081 1851 l
s 1095 1821 m
1098 1815 l
1108 1793 l
1109 1790 l
s 1117 1771 m
1126 1750 l
1129 1740 l
s 1141 1709 m
1142 1706 l
1149 1685 l
1151 1678 l
s 1156 1663 m
1162 1641 l
1165 1631 l
s 1172 1598 m
1172 1598 l
1177 1576 l
1178 1566 l
s 1180 1555 m
1183 1533 l
1184 1521 l
s 1187 1488 m
1187 1468 l
1187 1455 l
s 1187 1446 m
1187 1424 l
1186 1413 l
s 1184 1380 m
1182 1359 l
1181 1346 l
s 1180 1338 m
1179 1316 l
1178 1304 l
s 1175 1271 m
1173 1251 l
1171 1238 l
s 1170 1229 m
1166 1207 l
1164 1196 l
s 1158 1163 m
1154 1142 l
1152 1131 l
s 1150 1121 m
1147 1099 l
1145 1088 l
s 1141 1055 m
1138 1034 l
1136 1022 l
s 1707 2329 m
1705 2334 l
1701 2336 l
1696 2336 l
1692 2334 l
1690 2329 l
1690 2321 l
1692 2316 l
1696 2314 l
1701 2314 l
1705 2316 l
1707 2321 l
1707 2329 l
s 1707 2329 m
1705 2332 l
1701 2334 l
1696 2334 l
1692 2332 l
1690 2329 l
s 1690 2321 m
1692 2317 l
1696 2316 l
1701 2316 l
1705 2317 l
1707 2321 l
s 1690 2329 m
1688 2334 l
1686 2336 l
1683 2338 l
1675 2338 l
1672 2336 l
1670 2334 l
1668 2329 l
1668 2321 l
1670 2316 l
1672 2314 l
1675 2312 l
1683 2312 l
1686 2314 l
1688 2316 l
1690 2321 l
s 1690 2329 m
1688 2332 l
1686 2334 l
1683 2336 l
1675 2336 l
1672 2334 l
1670 2332 l
1668 2329 l
s 1668 2321 m
1670 2317 l
1672 2316 l
1675 2314 l
1683 2314 l
1686 2316 l
1688 2317 l
1690 2321 l
s 1707 2297 m
1688 2301 l
s 1688 2301 m
1692 2297 l
1694 2291 l
1694 2286 l
1692 2280 l
1688 2276 l
1683 2275 l
1679 2275 l
1673 2276 l
1670 2280 l
1668 2286 l
1668 2291 l
1670 2297 l
1672 2299 l
1675 2301 l
1677 2301 l
1679 2299 l
1677 2297 l
1675 2299 l
s 1694 2286 m
1692 2282 l
1688 2278 l
1683 2276 l
1679 2276 l
1673 2278 l
1670 2282 l
1668 2286 l
s 1707 2297 m
1707 2278 l
s 1705 2297 m
1705 2288 l
1707 2278 l
s 1682 2251 m
1623 2251 l
s 1682 2249 m
1623 2249 l
s 1682 2212 m
1645 2249 l
s 1657 2235 m
1623 2212 l
s 1657 2237 m
1623 2215 l
s 1682 2260 m
1682 2240 l
s 1682 2223 m
1682 2207 l
s 1623 2260 m
1623 2240 l
s 1623 2223 m
1623 2207 l
s 1662 2190 m
1623 2190 l
s 1662 2187 m
1623 2187 l
s 1645 2187 m
1654 2184 l
1659 2179 l
1662 2173 l
1662 2165 l
1659 2162 l
1657 2162 l
1654 2165 l
1657 2167 l
1659 2165 l
s 1662 2198 m
1662 2187 l
s 1623 2198 m
1623 2179 l
s
saveobj restore
showpage
